Efficient Demodulation for Coset Codes on Lattices

Lattice constellations can provide significant coding and shaping gains over traditional quadrature amplitude modulations (QAMs), but have not been widely adopted due to the high implementation complexity of modulation, demodulation, and decoding. Voronoi constellations (VCs) enable an efficient modulation map that achieves shaping gain using the Voronoi cell of a lattice. Multilevel coset codes (MLCCs) are a recently proposed coded modulation scheme for VCs that realizes more efficient decoding. However, MLCCs still suffer from a soft demodulation complexity of $O(d2^{sd})$ for a $d$-dimensional lattice with spectral efficiency $s$ bits per real dimension. In this paper, we propose fast quantize-walk demodulation (FQWD), an efficient demodulation scheme for MLCCs that reduces the complexity to $O(sd2^d)$. Our strategy utilizes novel radial projections onto the Voronoi cells of the $D_4$ and $E_8$ lattices. Experimental results demonstrate that FQWD has only negligible loss in block error rate (BLER) relative to maximum likelihood demodulation under the additive white Gaussian noise (AWGN) channel. Using FQWD, we simulate MLCCs on higher-dimensional lattices with $s>2$ bits per dimension under AGWN for the first time, achieving BLER gains over multilevel polar codes on QAMs of up to 0.6 dB for the $D_4$ lattice and 1.2 dB for $E_8$.

==> e8.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale = 0.7,
    name = r16,
    xshift=2cm,
    xlabel={\scriptsize{$E_b/N_0$ (dB)}},
    ylabel={\scriptsize{BLER}},
    xmin=5, xmax=19,
    ymin=1e-4, ymax=1.5,
    ymode=log,
    mark repeat={2.5},
    grid=both,
    grid style={line width=0.2pt, draw=gray!30},
    major grid style={line width=0.4pt, draw=gray!60},
    width=10cm,
    height=8cm,
    mark size=1.5pt,
    % legend pos= outer north east,
    legend style={font=\scriptsize,anchor=center, at={(0.4,-0.4)},legend columns=3}
]

\addplot[
    color=olive,
    mark=*,
    mark options = solid,
    dashdotdotted,
    thick,
] coordinates {
    (0, {1})
    (0.5, {1})
    (1, {1})
    (1.5, {1})
    (2, {1})
    (2.5, {1})
    (3, {1})
    (3.5, {1})
    (4, {1})
    (4.5, {0.9997158283603297})
    (5, {0.9991474850809889})
    (5.5, {0.9752770673486786})
    (6, {0.8422847399829497})
    (6.5, {0.49701619778346123})
    (7, {0.13895993179880647})
    (7.5, {0.01916682964991199})
    (8, {0.001457011707669297})
    (8.5, {7.167871551741793e-5})
    (9, {5.119908251244138e-6})
    
};
\addlegendentry{$E_8$ MLCC, $R = \frac{1}{2}$}

\addplot[
    color=blue,
    mark=*,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
    (0, {1})
    (0.5, {1})
    (1, {1})
    (1.5, {1})
    (2, {1})
    (2.5, {1})
    (3, {1})
    (3.5, {1})
    (4, {1})
    (4.5, {1})
    (5, {1})
    (5.5, {0.9954324864401941})
    (6, {0.9349129317727662})
    (6.5, {0.6974022266628604})
    (7, {0.306023408506994})
    (7.5, {0.06666666666666667})
    (8, {0.006501890620676934})
    (8.5, {0.0003484725287489836})
    (9, {5.11959370904325e-6})
    
};
\addlegendentry{$D_4$ MLCC, $R = \frac{1}{2}$}


\addplot[
    color=magenta,
    mark=*,
    mark options = solid,
    dotted,
    thick,
] coordinates {
    (0, {1})
    (0.5, {1})
    (1, {1})
    (1.5, {1})
    (2, {1})
    (2.5, {1})
    (3, {1})
    (3.5, {1})
    (4, {1})
    (4.5, {1})
    (5, {1})
    (5.5, {1})
    (6, {0.9982871824150727})
    (6.5, {0.9608906651441621})
    (7, {0.7356551527262346})
    (7.5, {0.3200114187838995})
    (8, {0.05566644488800177})
    (8.5, {0.006153595370540172})
    (9, {0.000322529450010495})
    (9.5, {1.5358545238595e-5})
    
};
\addlegendentry{MLC, $R = \frac{1}{2}$}


\addplot[
    color=olive,
    mark=square*,
    mark options = solid,
    dashdotdotted,
    thick,
] coordinates {
    (0, {1})
    (0.5, {1})
    (1, {1})
    (1.5, {1})
    (2, {1})
    (2.5, {1})
    (3, {1})
    (3.5, {1})
    (4, {1})
    (4.5, {1})
    (5, {1})
    (5.5, {1})
    (6, {1})
    (6.5, {1})
    (7, {1})
    (7.5, {1})
    (8, {1})
    (8.5, {1})
    (9, {1})
    (9.5, {0.9997145304025121})
    (10, {0.995717956037682})
    (10.5, {0.9172138167285184})
    (11, {0.5880673708250072})
    (11.5, {0.1881244647445047})
    (12, {0.02157332752233602})
    (12.5, {0.0014276002719238613})
    (13, {4.60719797897582e-5})
    (13.5, {0})

};
\addlegendentry{$E_8$ MLCC, $R = \frac{3}{4}$}

\addplot[
    color=blue,
    mark=square*,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
    (0, {1})
    (0.5, {1})
    (1, {1})
    (1.5, {1})
    (2, {1})
    (2.5, {1})
    (3, {1})
    (3.5, {1})
    (4, {1})
    (4.5, {1})
    (5, {1})
    (5.5, {1})
    (6, {1})
    (6.5, {1})
    (7, {1})
    (7.5, {1})
    (8, {1})
    (8.5, {1})
    (9, {1})
    (9.5, {1})
    (10, {0.9982871824150727})
    (10.5, {0.9797316585783614})
    (11, {0.8212960319725949})
    (11.5, {0.4416214673137311})
    (12, {0.09734513274336283})
    (12.5, {0.009660842754367934})
    (13, {0.00038651763388103144})
    (13.5, {1.5357326596586068e-5})

};
\addlegendentry{$D_4$ MLCC, $R = \frac{3}{4}$}


\addplot[
    color=magenta,
    mark=square*,
    mark options = solid,
    dotted,
    thick,
] coordinates {
    (0, {1})
    (0.5, {1})
    (1, {1})
    (1.5, {1})
    (2, {1})
    (2.5, {1})
    (3, {1})
    (3.5, {1})
    (4, {1})
    (4.5, {1})
    (5, {1})
    (5.5, {1})
    (6, {1})
    (6.5, {1})
    (7, {1})
    (7.5, {1})
    (8, {1})
    (8.5, {1})
    (9, {1})
    (9.5, {1})
    (10, {1})
    (10.5, {1})
    (11, {0.9857265201256066})
    (11.5, {0.8307165286896946})
    (12, {0.4142163859548958})
    (12.5, {0.08094435075885328})
    (13, {0.007490499853843906})
    (13.5, {0.0003532185117214795})
    (14, {7.678663298293034e-6})
    
};
\addlegendentry{MLC, $R = \frac{3}{4}$}


\addplot[
    color=olive,
    mark=star,
    mark options = solid,
    dashdotdotted,
    thick,
] coordinates {
   (0, {1})
    (0.5, {1})
    (1, {1})
    (1.5, {1})
    (2, {1})
    (2.5, {1})
    (3, {1})
    (3.5, {1})
    (4, {1})
    (4.5, {1})
    (5, {1})
    (5.5, {1})
    (6, {1})
    (6.5, {1})
    (7, {1})
    (7.5, {1})
    (8, {1})
    (8.5, {1})
    (9, {1})
    (9.5, {1})
    (10, {1})
    (10.5, {1})
    (11, {1})
    (11.5, {1})
    (12, {1})
    (12.5, {1})
    (13, {1})
    (13.5, {0.9985726520125606})
    (14, {0.9794461889808735})
    (14.5, {0.8175849272052527})
    (15, {0.41450185555238367})
    (15.5, {0.10048529831572937})
    (16, {0.007154129405576012})
    (16.5, {0.00020468524526409514})
    (17, {9.59775796373967e-6})


};
\addlegendentry{$E_8$ MLCC, $R = \frac{15}{16}$}


\addplot[
    color=blue,
    mark=star,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
    (0, {1})
    (0.5, {1})
    (1, {1})
    (1.5, {1})
    (2, {1})
    (2.5, {1})
    (3, {1})
    (3.5, {1})
    (4, {1})
    (4.5, {1})
    (5, {1})
    (5.5, {1})
    (6, {1})
    (6.5, {1})
    (7, {1})
    (7.5, {1})
    (8, {1})
    (8.5, {1})
    (9, {1})
    (9.5, {1})
    (10, {1})
    (10.5, {1})
    (11, {1})
    (11.5, {1})
    (12, {1})
    (12.5, {1})
    (13, {1})
    (13.5, {1})
    (14, {0.9988581216100485})
    (14.5, {0.9743077362260919})
    (15, {0.7796174707393663})
    (15.5, {0.38452754781615756})
    (16, {0.09648872395089923})
    (16.5, {0.008017402113113735})
    (17, {0.0004368126267969986})
    (17.5, {9.59775796373967e-6})

};
\addlegendentry{$D_4$ MLCC, $R =\frac{15}{16}$}


\addplot[
    color=magenta,
    mark=star,
    mark options = solid,
    dotted,
    thick,
] coordinates {
    (0, {1})
    (0.5, {1})
    (1, {1})
    (1.5, {1})
    (2, {1})
    (2.5, {1})
    (3, {1})
    (3.5, {1})
    (4, {1})
    (4.5, {1})
    (5, {1})
    (5.5, {1})
    (6, {1})
    (6.5, {1})
    (7, {1})
    (7.5, {1})
    (8, {1})
    (8.5, {1})
    (9, {1})
    (9.5, {1})
    (10, {1})
    (10.5, {1})
    (11, {1})
    (11.5, {1})
    (12, {1})
    (12.5, {1})
    (13, {1})
    (13.5, {1})
    (14, {1})
    (14.5, {1})
    (15, {0.9891521552954611})
    (15.5, {0.8935198401370255})
    (16, {0.5463888095917785})
    (16.5, {0.1592920353982301})
    (17, {0.018497438816163916})
    (17.5, {0.000883120872369835})
    (18, {1.9198279834126863e-5})

};
\addlegendentry{MLC, $R = \frac{15}{16}$ }

\end{axis}



\end{tikzpicture}

\vspace{-3em}

==> k.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale = 0.7,
    name = r8,
    xshift=2cm,
    xlabel={\scriptsize{$E_b/N_0$ (dB)}},
    ylabel={\scriptsize{BLER}},
    xmin=10, xmax=16,
    ymin=1e-4, ymax=1.5,
    ymode=log,
    mark repeat={1},
    grid=both,
    grid style={line width=0.2pt, draw=gray!30},
    major grid style={line width=0.4pt, draw=gray!60},
    width=10cm,
    height=8cm,
    mark size=1.5pt,
    legend pos= north east,
    legend style={font=\scriptsize,legend columns=1}
]

\addplot[
    color=blue,
    mark=*,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
   (0, {1})
    (0, {1})
    (0.5, {1})
    (1, {1})
    (1.5, {1})
    (2, {1})
    (2.5, {1})
    (3, {1})
    (3.5, {1})
    (4, {1})
    (4.5, {1})
    (5, {1})
    (5.5, {1})
    (6, {1})
    (6.5, {1})
    (7, {1})
    (7.5, {1})
    (8, {1})
    (8.5, {1})
    (9, {1})
    (9.5, {1})
    (10, {0.9997146118721462})
    (10.5, {0.9877283105022832})
    (11, {0.916095890410959})
    (11.5, {0.6649543378995434})
    (12, {0.3541666666666667})
    (12.5, {0.13955479452054795})
    (13, {0.040872687103010216})
    (13.5, {0.009661364301746852})
    (14, {0.0018780096308186195})
    (14.5, {0.0002611046261596117})
    (15, {6.1436382625791e-5})
    (15.5, {1.535909565644775e-5})
    
};
\addlegendentry{FQWD, $K = 4$}


\addplot[
    color=olive,
    mark=triangle*,
    mark options = solid,
    dashdotted,
    thick,
] coordinates {
    (0, {1})
    (0.5, {1})
    (1, {1})
    (1.5, {1})
    (2, {1})
    (2.5, {1})
    (3, {1})
    (3.5, {1})
    (4, {1})
    (4.5, {1})
    (5, {1})
    (5.5, {1})
    (6, {1})
    (6.5, {1})
    (7, {1})
    (7.5, {1})
    (8, {1})
    (8.5, {1})
    (9, {1})
    (9.5, {1})
    (10, {0.9988584474885844})
    (10.5, {0.9803082191780822})
    (11, {0.8276255707762558})
    (11.5, {0.4531963470319635})
    (12, {0.12014840182648402})
    (12.5, {0.020509019026439337})
    (13, {0.0010941820107065122})
    (13.5, {4.6077286969343246e-5})
    (14, {7.679547828223874e-6})
    
};
\addlegendentry{FQWD, $K = 16$}




\addplot[
    color=magenta,
    mark=square*,
    mark options = solid,
    dotted,
    thick,
] coordinates {
    (0, {1})
    (0.5, {1})
    (1, {1})
    (1.5, {1})
    (2, {1})
    (2.5, {1})
    (3, {1})
    (3.5, {1})
    (4, {1})
    (4.5, {1})
    (5, {1})
    (5.5, {1})
    (6, {1})
    (6.5, {1})
    (7, {1})
    (7.5, {1})
    (8, {1})
    (8.5, {1})
    (9, {1})
    (9.5, {1})
    (10, {0.9982871824150727})
    (10.5, {0.9797316585783614})
    (11, {0.8212960319725949})
    (11.5, {0.4416214673137311})
    (12, {0.09734513274336283})
    (12.5, {0.009660842754367934})
    (13, {0.00038651763388103144})
    (13.5, {1.5357326596586068e-5})

};
\addlegendentry{FQWD, $K = 64$}


\addplot[
    color=cyan,
    mark=star,
    mark options = solid,
    solid,
    thick,
] coordinates {
   (0, {1})
    (0.5, {1})
    (1, {1})
    (1.5, {1})
    (2, {1})
    (2.5, {1})
    (3, {1})
    (3.5, {1})
    (4, {1})
    (4.5, {1})
    (5, {1})
    (5.5, {1})
    (6, {1})
    (6.5, {1})
    (7, {1})
    (7.5, {1})
    (8, {1})
    (8.5, {1})
    (9, {1})
    (9.5, {1})
    (10, {0.997724039829303})
    (10.5, {0.9769559032716928})
    (11, {0.797724039829303})
    (11.5, {0.40056899004267427})
    (12, {0.07795163584637269})
    (12.5, {0.007495096665732698})
    (13, {0.0003678293271921828})
    (13.5, {7.678958118962419e-6})
};
\addlegendentry{ML}






\end{axis}



\end{tikzpicture}

\vspace{-3em}

==> mlfqwd.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale = 0.7,
    name = demod,
    xshift=2cm,
    % title={BLER 1024},
    xlabel={\scriptsize{$E_b/N_0$ (dB)}},
    ylabel={\scriptsize{BLER}},
    xmin=0, xmax=10,
    ymin=1e-4, ymax=1.5,
    ymode=log,
    mark repeat={2.5},
    grid=both,
    grid style={line width=0.2pt, draw=gray!30},
    major grid style={line width=0.4pt, draw=gray!60},
    width=10cm,
    height=8cm,
    mark size=1.5pt,
    % legend pos= outer north east,
    legend style={font=\scriptsize,anchor=center, at={(0.5,-0.4)},legend columns=2}
]

\addplot[
    color=blue,
    mark=*,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {0.9994292237442922})
    (1.5, {0.9920091324200914})
    (1.75, {0.9803082191780822})
    (2, {0.9189497716894978})
    (2.25, {0.778824200913242})
    (2.5, {0.598458904109589})
    (2.75, {0.3818493150684932})
    (3, {0.209189497716895})
    (3.25, {0.09189497716894977})
    (3.5, {0.03351844506148354})
    (3.75, {0.006551698170042925})
    (4, {0.002011510846759446})
    (4.25, {0.000348132372214941})
    (4.5, {7.167431192660551e-5})
    (4.75, {1.02391874180865e-5})
    
};
\addlegendentry{FQWD, $r =4$}


\addplot[
    color=red,
    mark=*,
    mark options = solid,
    dotted,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {0.9997146118721462})
    (1.25, {0.9997146118721462})
    (1.5, {0.9911529680365296})
    (1.75, {0.9654680365296804})
    (2, {0.9052511415525114})
    (2.25, {0.7699771689497716})
    (2.5, {0.58162100456621})
    (2.75, {0.3661529680365297})
    (3, {0.199486301369863})
    (3.25, {0.08761415525114155})
    (3.5, {0.030859049207673062})
    (3.75, {0.007932436165594537})
    (4, {0.001966289646865008})
    (4.25, {0.000348132372214941})
    (4.5, {8.1913499344692e-5})
    (4.75, {1.535878112712975e-5})
    
};
\addlegendentry{ML, $r = 4$}




\addplot[
    color=blue,
    mark=square*,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
    (0, {1})
    (0.5, {1})
    (1, {1})
    (1.5, {1})
    (2, {1})
    (2.5, {1})
    (3, {0.9977266268826371})
    (3.5, {0.9789712986643933})
    (4, {0.868428530832623})
    (4.5, {0.5723216822961068})
    (5, {0.2179596476271668})
    (5.5, {0.038244667810737924})
    (6, {0.004355856973506465})
    (6.5, {0.0003302243605742832})
    (7, {3.4558363315913355e-5})
    (7.5, {3.8398181462125956e-6})

};
\addlegendentry{FQWD, $r = 8$}


\addplot[
    color=red,
    mark=square*,
    mark options = solid,
    dotted,
    thick,
] coordinates {
    (0, {1})
    (0.5, {1})
    (1, {1})
    (1.5, {1})
    (2, {1})
    (2.5, {0.9997155049786629})
    (3, {0.9988620199146515})
    (3.5, {0.9823613086770981})
    (4, {0.8605974395448079})
    (4.5, {0.5852062588904694})
    (5, {0.21621621621621623})
    (5.5, {0.04011461318051576})
    (6, {0.003924401107499699})
    (6.5, {0.0003071807336243871})
    (7, {1.9198795851524193e-5})
    
};
\addlegendentry{ML, $r=8$}



\addplot[
    color=blue,
    mark=triangle*,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
    (0, {1})
    (0.5, {1})
    (1, {1})
    (1.5, {1})
    (2, {1})
    (2.5, {1})
    (3, {1})
    (3.5, {1})
    (4, {1})
    (4.5, {1})
    (5, {1})
    (5.5, {0.9954324864401941})
    (6, {0.9349129317727662})
    (6.5, {0.6974022266628604})
    (7, {0.306023408506994})
    (7.5, {0.06666666666666667})
    (8, {0.006501890620676934})
    (8.5, {0.0003484725287489836})
    (9, {5.11959370904325e-6})

};
\addlegendentry{FQWD, $r = 16$}


\addplot[
    color=red,
    mark=triangle*,
    mark options = solid,
    dotted,
    thick,
] coordinates {
   (0, {1})
    (0.5, {1})
    (1, {1})
    (1.5, {1})
    (2, {1})
    (2.5, {1})
    (3, {1})
    (3.5, {1})
    (4, {1})
    (4.5, {1})
    (5, {0.9997145304025121})
    (5.5, {0.9934341992577791})
    (6, {0.931201827005424})
    (6.5, {0.6640022837567799})
    (7, {0.2797602055381102})
    (7.5, {0.05901374292643492})
    (8, {0.004422526248806872})
    (8.5, {0.00017918302778360834})
    (9, {5.1195150795316665e-6})
};
\addlegendentry{ML, $r=16$ }


\end{axis}



\end{tikzpicture}

\vspace{-2em}

==> r8.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale = 0.7,
    name = r8,
    xshift=2cm,
    xlabel={\scriptsize{$E_b/N_0$ (dB)}},
    ylabel={\scriptsize{BLER}},
    xmin=3, xmax=13,
    ymin=1e-4, ymax=1.5,
    ymode=log,
    mark repeat={2.5},
    grid=both,
    grid style={line width=0.2pt, draw=gray!30},
    major grid style={line width=0.4pt, draw=gray!60},
    width=10cm,
    height=8cm,
    mark size=1.5pt,
    % legend pos= outer north east,
    legend style={font=\scriptsize,anchor=center, at={(0.5,-0.4)},legend columns=2}
]

\addplot[
    color=blue,
    mark=*,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
   (0, {1})
    (0.5, {1})
    (1, {1})
    (1.5, {1})
    (2, {1})
    (2.5, {1})
    (3, {0.9977266268826371})
    (3.5, {0.9789712986643933})
    (4, {0.868428530832623})
    (4.5, {0.5723216822961068})
    (5, {0.2179596476271668})
    (5.5, {0.038244667810737924})
    (6, {0.004355856973506465})
    (6.5, {0.0003302243605742832})
    (7, {3.4558363315913355e-5})
    (7.5, {3.8398181462125956e-6})
    
};
\addlegendentry{$D_4$ MLCC, $R = 1/2$}


\addplot[
    color=magenta,
    mark=*,
    mark options = solid,
    dotted,
    thick,
] coordinates {
    (0, {1})
    (0.5, {1})
    (1, {1})
    (1.5, {1})
    (2, {1})
    (2.5, {1})
    (3, {1})
    (3.5, {0.9997158283603297})
    (4, {0.9917590224495595})
    (4.5, {0.9096334185848253})
    (5, {0.6146632566069906})
    (5.5, {0.23643080420574028})
    (6, {0.0407042786823173})
    (6.5, {0.003853847964226877})
    (7, {0.0001689519984333542})
    (7.5, {1.1519454438637787e-5})
    
};
\addlegendentry{MLC, $R = 1/2$}




\addplot[
    color=blue,
    mark=square*,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
    (0, {1})
    (0.5, {1})
    (1, {1})
    (1.5, {1})
    (2, {1})
    (2.5, {1})
    (3, {1})
    (3.5, {1})
    (4, {1})
    (4.5, {1})
    (5, {1})
    (5.5, {1})
    (6, {1})
    (6.5, {0.9982949701619779})
    (7, {0.9701619778346121})
    (7.5, {0.7985223074737141})
    (8, {0.4282466609832339})
    (8.5, {0.10514350667803353})
    (9, {0.015077774596812673})
    (9.5, {0.001194708102759556})
    (10, {9.215156628865326e-5})
    (10.5, {5.759472893040829e-6})

};
\addlegendentry{$D_4$ MLCC, $R = 3/4$}


\addplot[
    color=magenta,
    mark=square*,
    mark options = solid,
    dotted,
    thick,
] coordinates {
    (0, {1})
    (0.5, {1})
    (1, {1})
    (1.5, {1})
    (2, {1})
    (2.5, {1})
    (3, {1})
    (3.5, {1})
    (4, {1})
    (4.5, {1})
    (5, {1})
    (5.5, {1})
    (6, {1})
    (6.5, {1})
    (7, {0.9991474850809889})
    (7.5, {0.975561238988349})
    (8, {0.789712986643933})
    (8.5, {0.388178459789713})
    (9, {0.08019133370849747})
    (9.5, {0.008008757778289929})
    (10, {0.000604744653769287})
    (10.5, {2.8797364465204143e-5})
    
};
\addlegendentry{MLC, $R = 3/4$}



\addplot[
    color=blue,
    mark=triangle*,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
   (0, {1})
    (0.5, {1})
    (1, {1})
    (1.5, {1})
    (2, {1})
    (2.5, {1})
    (3, {1})
    (3.5, {1})
    (4, {1})
    (4.5, {1})
    (5, {1})
    (5.5, {1})
    (6, {1})
    (6.5, {1})
    (7, {1})
    (7.5, {1})
    (8, {1})
    (8.5, {0.9960215970446149})
    (9, {0.9462915601023018})
    (9.5, {0.7075873827791986})
    (10, {0.3108837737993748})
    (10.5, {0.06194941744813868})
    (11, {0.0039392234102419805})
    (11.5, {0.000215039311874202})
    (12, {6.719978496068813e-6})

};
\addlegendentry{$D_4$ MLCC, $R = 7/8$}


\addplot[
    color=magenta,
    mark=triangle*,
    mark options = solid,
    dotted,
    thick,
] coordinates {
   (0, {1})
    (0.5, {1})
    (1, {1})
    (1.5, {1})
    (2, {1})
    (2.5, {1})
    (3, {1})
    (3.5, {1})
    (4, {1})
    (4.5, {1})
    (5, {1})
    (5.5, {1})
    (6, {1})
    (6.5, {1})
    (7, {1})
    (7.5, {1})
    (8, {1})
    (8.5, {1})
    (9, {0.9988633134413185})
    (9.5, {0.9698778061949418})
    (10, {0.7774936061381074})
    (10.5, {0.35493037794828075})
    (11, {0.07247579529737207})
    (11.5, {0.00584726932522512})
    (12, {0.0002620791613466837})
    (12.5, {1.3439956992137626e-5})
};
\addlegendentry{MLC, $R = 7/8$ }


\end{axis}



\end{tikzpicture}

\vspace{-3em}
